ENTIRE: Learning-based Volume Rendering Time Prediction

We introduce ENTIRE, a novel deep learning-based approach for fast and accurate volume rendering time prediction. Predicting rendering time is inherently challenging due to its dependence on multiple factors, including volume data characteristics, image resolution, camera configuration, and transfer function settings. Our method addresses this by first extracting a feature vector that encodes structural volume properties relevant to rendering performance. This feature vector is then integrated with additional rendering parameters, such as image resolution, camera setup, and transfer function settings, to produce the final prediction. We evaluate ENTIRE across multiple rendering frameworks (CPU- and GPU-based) and configurations (with and without single-scattering) on diverse datasets. The results demonstrate that our model achieves high prediction accuracy with fast inference speed and can be efficiently adapted to new scenarios by fine-tuning the pretrained model with few samples. Furthermore, we showcase ENTIRE's effectiveness in two case studies, where it enables dynamic parameter adaptation for stable frame rates and load balancing.

==> Result.tex <==
\autoref{tab:overall} presents prediction accuracy and runtime across different datasets and compares \acro{} to the baseline~\cite{bruder2022hybrid}.
We use MSE to assess prediction accuracy, and the average time per prediction (in milliseconds) quantifies the inference speed of \acro{}.
Detailed results can further be seen via the camera paths in \autoref{fig:maestroex_results}, \autoref{nyx_results}, and \autoref{pool_results}.
The baseline collects timings from a random subset (15\%) of considered datasets and poses, using the mean value as (constant) prediction (in \autoref{tab:overall} we report the time it took to collect timings from this subset---there is no induced prediction cost afterwards).

\acro{} exhibits high prediction accuracy with fast inference speed overall.
%We observed a significant improvement in \acro{}'s prediction accuracy.
The comparison with the baseline model shows that with \acro{} the MSE of the rendering rime prediction is lower by almost two orders of magnitude across all cases.
Notably, \acro{}'s inference both concerning \acrovol{} and \acropred{} induces only a small computational footprint: $T_\mathrm{infer}^\mathrm{vol}<\SI{4}{\milli\second}$  and $T_\mathrm{infer}^\mathrm{pred}<\SI{0.3}{\milli\second}$, respectively.
With this, they are substantially faster than generating an image using either renderer (avgRT in \autoref{tab:overall}).
Still, in scenarios where fast inference speed is crucial, we see the advantages of our two-stage model as \acrovol{} only needs to run only once per volume and can be reused for different camera poses.
Overall, these results demonstrate that \acro{} is highly efficient in predicting rendering times with high precision.

\begin{figure}[t]
    \centering
    \subfloat[CUDA]{
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0000517_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0000517_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0000517_6_cuda.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0000517_8_cuda.png}};
              \begin{axis}[xlabel={Pose index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1, font=\tiny},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_517_cuda.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_517_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001023_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001023_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001023_6_cuda.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001023_8_cuda.png}};
              \begin{axis}[xlabel={Pose index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_1023_cuda.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_1023_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001532_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001532_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001532_6_cuda.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001532_8_cuda.png}};
              \begin{axis}[xlabel={Pose index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_1532_cuda.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_1532_cuda.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }
    \subfloat[yt]{
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0000517_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0000517_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0000517_6_yt.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0000517_8_yt.png}};
              \begin{axis}[xlabel={Pose index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny,}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, 
              legend style={at={(0.65,0.5)},anchor=west,
              fill opacity=0.0, draw=none, text opacity=1, font=\tiny, legend image post style={xscale=0.25},},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_517_yt.txt};
                   \addlegendentry{Prediction}
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_517_yt.txt};
                   \addlegendentry{GT}
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001023_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001023_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001023_6_yt.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001023_8_yt.png}};
              \begin{axis}[xlabel={Pose index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_1023_yt.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_1023_yt.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001532_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001532_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001532_6_yt.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001532_8_yt.png}};
              \begin{axis}[xlabel={Pose index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_1532_yt.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_1532_yt.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }
    \caption{Rendering time prediction of \acro{} for MAESTROeX. 
    GT stands for ground-truth (measured) time. 
    Here we selected three representative results for early (517), middle (1023), and later (1532) time steps from the time series (from top to bottom). 
    At the bottom of each figure are the rendered volumes from a specific (indexed) camera pose.
    The left column depicts results for the CUDA raycaster, the right column shows results for yt.}
   \label{fig:maestroex_results}
\end{figure}

\begin{figure}[t]
    \centering
    \subfloat[CUDA]{
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00248_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00248_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00248_6_cuda.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00248_8_cuda.png}};
              \begin{axis}[xlabel={Pose index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_248_cuda.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_248_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00618_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00618_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00618_6_cuda.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00618_8_cuda.png}};
              \begin{axis}[xlabel={Pose index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_618_cuda.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_618_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01080_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01080_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01080_6_cuda.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01080_8_cuda.png}};
              \begin{axis}[xlabel={Pose index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_1080_cuda.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_1080_cuda.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    } 
    \subfloat[yt]{
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00248_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00248_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00248_6_yt.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00248_8_yt.png}};
              \begin{axis}[xlabel={Pose index}, width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny, }, 
              legend style={at={(0.45,0.45)},anchor=west,
              fill opacity=0.0, draw=none, text opacity=1, font=\tiny, legend image post style={xscale=0.25},},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_248_yt.txt};
                   \addlegendentry{Prediction}
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_248_yt.txt};
                   \addlegendentry{GT}
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00618_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00618_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00618_6_yt.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00618_8_yt.png}};
              \begin{axis}[xlabel={Pose index},
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_618_yt.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_618_yt.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_01080_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_01080_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_01080_6_yt.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_01080_8_yt.png}};
              \begin{axis}[xlabel={Pose index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_1080_yt.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_1080_yt.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }
    \caption{
    %Rendering time prediction of \acro{} for Nyx. 
    %GT stands for ground-truth (measured) time. 
    %Here we selected three representative results for early (248), middle (618), and later (1080) time steps from the time series (from top to bottom). 
    %At the bottom of each figure are the rendered volumes from a specific (indexed) camera pose.
    %The left column depicts results for the CUDA raycaster, the right column shows results for yt.
    \acro{} prediction and measured time (GT) for representative time steps of Nyx (248, 618, and 1080). The left and right column show results for the CUDA raycaster and yt, respectively.
    }
   \label{nyx_results}
\end{figure}

\begin{figure}[t]
    \centering
    \subfloat[CUDA]{
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_17_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_17_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_17_6_cuda.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_17_8_cuda.png}};
              \begin{axis}[xlabel={Pose index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/pool_prediction_17_cuda.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/pool_prediction_17_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_110_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_110_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_110_6_cuda.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_110_8_cuda.png}};
              \begin{axis}[xlabel={Pose index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/pool_prediction_110_cuda.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/pool_prediction_110_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_203_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_203_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_203_6_cuda.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_203_8_cuda.png}};
              \begin{axis}[xlabel={Pose index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/pool_prediction_203_cuda.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/pool_prediction_203_cuda.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }
    \subfloat[yt]{
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_17_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_17_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_17_6_yt.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_17_8_yt.png}};
              \begin{axis}[xlabel={Pose index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, 
              legend style={at={(0.6,0.425)},anchor=west,
              fill opacity=0.0, draw=none, text opacity=1, font=\tiny, legend image post style={xscale=0.25},},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/pool_prediction_17_yt.txt};
                   \addlegendentry{Prediction}
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/pool_prediction_17_yt.txt};
                   \addlegendentry{GT}
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_110_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_110_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_110_6_yt.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_110_8_yt.png}};
              \begin{axis}[xlabel={Pose index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/pool_prediction_110_yt.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/pool_prediction_110_yt.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_203_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_203_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_203_6_yt.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_203_8_yt.png}};
              \begin{axis}[xlabel={Pose index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=blue, line width=1pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/pool_prediction_203_yt.txt};
                   \addplot[color=red, line width=1pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/pool_prediction_203_yt.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }
   \caption{
   %Rendering time prediction of \acro{} for Pool. 
    %GT stands for ground-truth (measured) time. 
    %Here we selected three representative results for early (17), middle (110), and later (203) time steps from the time series (from top to bottom). 
    %At the bottom of each figure are the rendered volumes from a specific (indexed) camera pose.
   % The left column depicts results for the CUDA raycaster, the right column shows results for yt.
   \acro{} prediction and measured time (GT) for representative time steps of Pool (17, 110, and 203). The left column shows the CUDA raycaster, while the right column depicts yt.
   }
   \label{pool_results}
   \vspace{-12pt}
\end{figure}

\SetKwComment{Comment}{/* }{ */}
\RestyleAlgo{ruled}
\SetKwInput{KwData}{Input}
\SetKwInput{KwResult}{Output}
\begin{algorithm}[t]
\caption{Steering ray step size. In our evaluation, we consider a camera \emph{path} with a duration of $T$.}
\label{alg:control}
\KwData{\emph{path}, $T$, $t^\mathrm{target}$, $G$, \acro{}, \emph{volume}}
%\KwResult{$\delta_{adapt}$}
 % $t^\mathrm{run}\gets 0$\;
 $\mathrm{timer.start()}$\;
 \While{$\mathrm{timer} < T$}{
  % $t^\mathrm{start} = \mathrm{timer()}$\;
  \emph{pose} $=$ \emph{path}$(\mathrm{timer})$\;
  $t^\mathrm{predict} =$ \acro{}$($\emph{volume}, \emph{pose}$)$\;
  $\delta^\mathrm{adapt} = \delta^\mathrm{ref} G^{-1}\left(\frac{t^\mathrm{target}}{t^\mathrm{predict}}\right)$\;
  renderer$($\emph{volume}, \emph{pose}, $\delta^\mathrm{adapt})$\;
  % $t^\mathrm{run}\ +=\ \mathrm{timer()} - t^\mathrm{start}$\;
 }
\end{algorithm}


\begin{figure}[t]
    \centering
    \includegraphics[width=0.33\columnwidth]{pictures/den_plt0001000_cuda.png}\hfill
    \includegraphics[width=0.33\columnwidth]{pictures/den_plt0001000_pose1.png}\hfill
    \includegraphics[width=0.33\columnwidth]{pictures/den_plt0001000_pose2.png}\hfill
    \caption{
    Three poses for obtaining $G(\cdot)$.
    %Left: rotated by -45 degrees on both $x$ and $y$-axis, -90 degrees on $z$-axis.
    %Middle: rotated by -90 degrees on both $x$ and $z$-axis, -45 degrees on $y$-axis.
    %Right: rotated by -45 degrees on both $y$ and $z$-axis, -90 degrees on $x$-axis.
    %The zooming distance was set to 0.
    % (a) Pose 0: rotated by -45 degrees on both $x$ and $y$-axis, -90 degrees on $z$-axis.
    % (b) Pose 1: rotated by -90 degrees on both $x$ and $z$-axis, -45 degrees on $y$-axis.
    % (c) Pose 2: rotated by -45 degrees on both $y$ and $z$-axis, -90 degrees on $x$-axis.
    % The zooming distance was set to 0.
    }
    \label{fig:control_poses}
    \vspace{-12pt}
\end{figure}

A more detailed look into prediction timings by means of \autoref{fig:maestroex_results}, \autoref{nyx_results} and \autoref{pool_results} further shows that \acro{} delivers accurate predictions across various time steps, demonstrating that \acrovol{} successfully captures the key features of different volumes.
While \acro{} achieves almost perfect prediction results for the CUDA raycaster, the deviations with yt are slightly larger.
We partially attribute this to the fact that the CUDA raycaster used in this paper is a standard implementation of front-to-back volume raycasting with early ray termination, whereas the rendering process with yt is more complex and predicting its rendering timing behavior is more challenging.
We also observed some outliers with unusually high rendering times in our measured yt timings for MAESTROeX and Nyx---the two datasets with the largest prediction errors with yt---which we anticipate also had an impact on the performance of the trained model.
Only 0.05\% and 0.075\% of images take more than a minute to render for the two data sets, respectively; when we omit them from MSE calculation the prediction error drops to 5.752 for Nyx and 2.287 for MAESTROeX.
Despite these outliers, \acro{} still successfully captures the trends in yt's rendering timing, producing predictions with small errors only.


In sum, our experiments demonstrate that \acro{} robustly delivers high accuracy and fast inference speeds for different raycasting methods and across GPU and CPU environments.

% We also want to mention that the prediction accuracy on MAESTROeX is $5\times$ lower than Nyx. 
% Nevertheless, such diffenrence is not very improtant as we only care about the rendering time prediction in the end and whether the prediction is good for all datasets.

\begin{table}
\tiny
\centering
  \caption{Comparison of prediction accuracy (MSE in $\times10^{-5}$ for the CUDA raycaster, $\times10^{0}$ for yt) and inference time (in milliseconds per pose on average). 
  ``avgRT'' provides average rendering time in ms. The best prediction results are highlighted in bold.}
  \label{tab:overall}
  \resizebox{\columnwidth}{!}{%
  \input{tab/result.tex}%
  }
\end{table}

==> figures/castro_results.tex <==
\subfloat[CUDA]{
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_17_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_17_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_17_6_cuda.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_17_8_cuda.png}};
              \begin{axis}[xlabel={Sample idex}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/castro_prediction_250_cuda.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/castro_prediction_250_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_110_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_110_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_110_6_cuda.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_110_8_cuda.png}};
              \begin{axis}[xlabel={Sample index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/castro_prediction_875_cuda.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/castro_prediction_875_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_203_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_203_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_203_6_cuda.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.225\textwidth]{pictures/1e4_1_density_203_8_cuda.png}};
              \begin{axis}[xlabel={Sample index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/castro_prediction_1150_cuda.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/castro_prediction_1150_cuda.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }
    \subfloat[yt]{
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_17_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_17_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_17_6_yt.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_17_8_yt.png}};
              \begin{axis}[xlabel={Sample index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, 
              legend style={at={(0.6,0.425)},anchor=west,
              fill opacity=0.0, draw=none, text opacity=1, font=\tiny, legend image post style={xscale=0.25},},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/castro_prediction_250_yt.txt};
                   \addlegendentry{Prediction}
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/castro_prediction_250_yt.txt};
                   \addlegendentry{GT}
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_110_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_110_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_110_6_yt.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_110_8_yt.png}};
              \begin{axis}[xlabel={Sample index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/castro_prediction_875_yt.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/castro_prediction_875_yt.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_203_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_203_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_203_6_yt.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.175\textwidth]{pictures/1e4_1_density_203_8_yt.png}};
              \begin{axis}[xlabel={Sample index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/castro_prediction_1150_yt.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/castro_prediction_1150_yt.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }

==> figures/control_method.tex <==
    \subfloat[Sampled curves]{
    \label{fig:control:curves}
    \centering
      \begin{minipage}{0.5\columnwidth}
        \begin{tikzpicture}
          \begin{axis}[
          xlabel={Ray step size/$\delta^\mathrm{ref}$}, ylabel={Time/s},
          width=1.2\columnwidth, 
          xmin=0, xmax=31,
          xtick distance=2,
          xtick={5,10,15,20,25,30},
          xlabel style={yshift=0.25cm, font=\small}, 
          ylabel style={yshift=-0.7cm, font=\small}, 
          legend style={fill opacity=0.0, draw=none, text opacity=1, font=\tiny, legend columns=2},
          legend image post style={xscale=0.25},
          xticklabel style={font=\small},
          yticklabel style={font=\small},]
          \addplot[color=blue, line width=1pt]
          table[x=step, y=median, col sep=comma]{files/use_case_1/control_table.txt};
          \addlegendentry{$G(\delta)$}
          \addplot[color={rgb,255:red,192;green,214;blue,234}, line width=0.5pt, opacity=0.35]
          table[x=step, y=052_den_plt0000250_0, col sep=comma]{files/use_case_1/control_table.txt};
          \addlegendentry{(500, 0)}
          \addplot[color={rgb,255:red,166;green,199;blue,226}, line width=0.5pt, opacity=0.35]
          table[x=step, y=052_den_plt0000250_1, col sep=comma]{files/use_case_1/control_table.txt};
          \addlegendentry{(500, 1)}
          \addplot[color={rgb,255:red,134;green,183;blue,219}, line width=0.5pt, opacity=0.35]
          table[x=step, y=052_den_plt0000250_2, col sep=comma]{files/use_case_1/control_table.txt};
          \addlegendentry{(500, 2)}
          \addplot[color={rgb,255:red,208;green,144;blue,143}, line width=0.5pt, opacity=0.35]
          table[x=step, y=052_den_plt0001010_0, col sep=comma]{files/use_case_1/control_table.txt};
          \addlegendentry{(1000, 0)}
          \addplot[color={rgb,255:red,190;green,108;blue,109}, line width=0.5pt, opacity=0.35]
          table[x=step, y=052_den_plt0001010_1, col sep=comma]{files/use_case_1/control_table.txt};
          \addlegendentry{(1000, 1)}
          \addplot[color={rgb,255:red,170;green,58;blue,73}, line width=0.5pt, opacity=0.35]
          table[x=step, y=052_den_plt0001010_2, col sep=comma]{files/use_case_1/control_table.txt};
          \addlegendentry{(1000, 2)}
          \addplot[color={rgb,255:red,239;green,201;blue,155}, line width=0.5pt, opacity=0.35]
          table[x=step, y=053_den_plt0001270_0, col sep=comma]{files/use_case_1/control_table.txt};
          \addlegendentry{(1500, 0)}
          \addplot[color={rgb,255:red,232;green,181;blue,116}, line width=0.5pt, opacity=0.35]
          table[x=step, y=053_den_plt0001270_1, col sep=comma]{files/use_case_1/control_table.txt};
          \addlegendentry{(1500, 1)}
          \addplot[color={rgb,255:red,225;green,157;blue,73}, line width=0.5pt, opacity=0.35]
          table[x=step, y=053_den_plt0001270_2, col sep=comma]{files/use_case_1/control_table.txt};
          \addlegendentry{(1500, 2)}
          \end{axis}
         \end{tikzpicture} 
      \end{minipage}}
    \subfloat[Linear interpolation]{
    \label{fig:control:interpolation}
    \centering
      \begin{minipage}{0.5\columnwidth}
        \begin{tikzpicture}
          \node at (2.45,1.75) {\tiny{$\blacklozenge$} Theoretical point};
          \node at (2.45,1.25) {\tiny{$\medbullet$} Interpolation point};
          \begin{axis}[
          xlabel={Ray step size/$\delta^\mathrm{ref}$}, 
          width=1.2\columnwidth, 
          xtick distance=2,
          xlabel style={yshift=0.25cm}, 
          ylabel style={yshift=-0.75cm}, 
          legend style={fill opacity=0.0, draw=none, text opacity=1, font=\tiny}, 
          samples=100,
          domain=1:10,
          xmin=0, xmax=10,
          ymin=0, ymax=1,
          % xtick={$n-2$,$n-1$,$n$,$n+1$,$n+2$},
          xticklabels={$\mathrm{n-3}$, $\mathrm{n-2}$,$\mathrm{n-1}$,$\mathrm{n}$,$\mathrm{n+1}$,$\mathrm{n+2}$,$\mathrm{n+3}$},
          xticklabel style={font=\small},
          % yticklabel style={font=\small},
          ytick=\empty,
          xlabel style={font=\small},
          ylabel style={font=\small}]
          \addplot[color=navyblue, line width=0.5pt]
          {1/x};
          \addlegendentry{$G'(\delta)$}
          \addplot[color=magenta, line width=0.5pt] 
          coordinates {(1, 1/1) (2, 1/2)};
          \addplot[color=magenta, line width=0.5pt] 
          coordinates {(2, 1/2) (6, 1/6)};
          \addplot[color=magenta, line width=0.5pt] 
          coordinates {(6, 1/6) (8, 1/8)};
          \addlegendentry{$G(\delta)$}
          \addplot[black, line width=0.5pt, dashed] coordinates {(4, 0) (4, 1/3)};
          \addplot[black, line width=0.5pt, dashed] coordinates {(0, 1/3) (4, 1/3)};
          \addplot[black, line width=0.5pt, dashed] coordinates {(3, 0) (3, 1/3)};
          \addplot[only marks, mark=*, ] coordinates {(4, 1/3)};
          \addplot[only marks, mark=diamond*, ] coordinates {(3, 1/3)};
        \end{axis}
         \end{tikzpicture}       
      \end{minipage}}
\vspace{-1em}


==> figures/control_poses.tex <==
% \includegraphics[width=0.33\columnwidth]{pictures/den_plt0001000_pose0.png}\hfill
% \includegraphics[width=0.33\columnwidth]{pictures/den_plt0001000_pose1.png}\hfill
% \includegraphics[width=0.33\columnwidth]{pictures/den_plt0001000_pose2.png}\hfill

\includegraphics[width=0.33\columnwidth]{pictures/use_case_1/den_plt0001000_pose0.png}\hfill
\includegraphics[width=0.33\columnwidth]{pictures/use_case_1/den_plt0001000_pose1.png}\hfill
\includegraphics[width=0.33\columnwidth]{pictures/use_case_1/den_plt0001000_pose2.png}\hfill
\vspace{-12pt}

==> figures/dataset.tex <==
\subfloat[MAESTROeX]{
      \begin{minipage}[b]{0.33\columnwidth}
      \centering
        \includegraphics[width=0.9\columnwidth]{pictures/den_plt0001000_cuda.png} \\
        \adjustbox{trim=5 5 5 5, clip}{\includegraphics[width=0.9\columnwidth]{pictures/den_plt0001000_yt.png}}
      \end{minipage}
      }
    \subfloat[Nyx]{
      \begin{minipage}[b]{0.33\columnwidth}
      \centering
        \includegraphics[width=0.9\columnwidth]{pictures/012_00225_055_den_01000_cuda.png} \\
        \adjustbox{trim=5 5 5 5, clip}{\includegraphics[width=0.9\columnwidth]{pictures/012_00225_055_den_01000_yt_white.png}}
      \end{minipage}
      }
    \subfloat[Castro]{
      \begin{minipage}[b]{0.33\columnwidth}
      \centering
        \includegraphics[width=0.9\columnwidth]{pictures/090_075_den_01495_cuda.png} \\
        \adjustbox{trim=5 5 5 5, clip}{\includegraphics[width=0.9\columnwidth]{pictures/090_075_den_01495_yt.png}}
      \end{minipage}
      }

==> figures/dataset_evolve.tex <==
\includegraphics[width=0.325\columnwidth]{pictures/den_plt0000200.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/den_plt0000600.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/den_plt0001000.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/den_plt0001400.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/den_plt0001800.png}\hspace{1em}

\includegraphics[width=0.325\columnwidth]{pictures/012_00225_055_den_00200.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/012_00225_055_den_00440.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/012_00225_055_den_00680.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/012_00225_055_den_00920.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/012_00225_055_den_01160.png}\hspace{1em}

\includegraphics[width=0.325\columnwidth]{pictures/086_088_den_00000.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/086_088_den_00300.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/086_088_den_00600.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/086_088_den_00900.png}\hspace{1em}
\includegraphics[width=0.325\columnwidth]{pictures/086_088_den_01200.png}\hspace{1em}

==> figures/error_distribution.tex <==
\begin{minipage}{\columnwidth}
\centering
    \begin{tikzpicture}
    % \node at (1.5,1.5) {$\times$TF0 +TF1 * TF2};
        \node at (1.5,1.75) { 
        \raisebox{0.5ex}{\textcolor{red}{\rule{0.4cm}{1pt}}}Median\quad
        \raisebox{0.5ex}{\textcolor{black}{\tikz{\draw[dotted, line width=1pt] (0,0) -- (0.4cm,0);}}}Outliers\quad
        \raisebox{0.5ex}{\tikz{\draw[dashed, line width=1pt] (0,0) -- (0.4cm,0);}}Mean};
    \end{tikzpicture}
    \vspace{-16pt}  
\end{minipage}

\subfloat[CUDA raycaster]{
    \begin{minipage}[b]{0.5\columnwidth}
        \includegraphics[width=\columnwidth, height=2.5cm]{pictures/rt_distribution/rt_distribution_cuda.pdf} \\
        \includegraphics[width=\columnwidth, height=2.5cm]{pictures/error_distribution/error_distribution_cuda.pdf}
    \end{minipage}
}
\subfloat[yt]{
    \begin{minipage}[b]{0.5\columnwidth}
        \includegraphics[width=\columnwidth, height=2.5cm]{pictures/rt_distribution/rt_distribution_yt.pdf} \\
        \includegraphics[width=\columnwidth, height=2.5cm]{pictures/error_distribution/error_distribution_yt.pdf}
    \end{minipage}
}

==> figures/fine_tune_overall.tex <==
\vspace{-15pt}

% define colorblind-friendly colors
% \definecolor{softteal}{RGB}{0,158,115}
\definecolor{cbVermillion}{RGB}{213,94,0}
\definecolor{cbSkyBlue}{RGB}{86,180,233}

% Subfigure (a): New Renderer
\subfloat[ParaView]{%
    \label{fig:fine_tune_overall:paraview}
    \begin{minipage}[b]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={},
                ylabel={RMSE},
                xlabel style={font=\small, yshift=5pt}, 
                xticklabel style={font=\tiny}, 
                ylabel style={yshift=-0.6cm, font=\small}, 
                yticklabel style={/pgf/number format/precision=4, font=\tiny,, xshift=0.1cm},
                scaled y ticks=false,
                width=1.15\columnwidth, 
                height=4.5cm, 
                xmin=0, xmax=1, 
                ymin=0.008, ymax=0.02,
                grid=both,
                grid style={line width=.1pt, draw=gray!30, dashed},
                major grid style={line width=.2pt, draw=gray!50, dashed},
                legend pos=north east,
                legend style={fill opacity=0.0, draw=none, text opacity=1, font=\tiny},
                axis x line=bottom,
                axis y line=left,
                xticklabel={\pgfmathparse{\tick*0.45}\pgfmathprintnumber[fixed,precision=2]{\pgfmathresult}},
            ]
                \addplot[color=softteal, mark size=2pt, thick] 
                    table[x=ratio, y=exp_1_median, col sep=comma]{files/generalization/paraview/summary_exp1.txt};
                
                \addplot[color=cbVermillion, mark size=2pt, thick] 
                    table[x=ratio, y=exp_2_median, col sep=comma]{files/generalization/paraview/summary_exp2.txt};
                
                \addplot[color=cbVermillion, mark=star, mark size=4pt, only marks] coordinates {
                    (1.0, 0.0086)
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}%
}%
\hspace{0.5em}%
%
% Subfigure (b): New Device
\subfloat[V100 cluster]{%
    \label{fig:fine_tune_overall:cluster}
    \begin{minipage}[b]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={},
                xlabel style={font=\small, yshift=5pt}, 
                xticklabel style={font=\tiny},
                ylabel style={yshift=-0.6cm, font=\small}, 
                scaled y ticks=false,
                yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\tiny, xshift=0.1cm},
                yticklabel={\pgfmathprintnumber[fixed,precision=3]{\tick}},
                width=1.15\columnwidth, 
                height=4.5cm, 
                xmin=0, xmax=1, 
                ymin=0.0035, ymax=0.0072,
                grid=both,
                grid style={line width=.1pt, draw=gray!30, dashed},
                major grid style={line width=.2pt, draw=gray!50, dashed},
                legend pos=north east,
                legend style={fill opacity=0.0, draw=none, text opacity=1, font=\tiny},
                axis x line=bottom,
                axis y line=left,
                xticklabel={\pgfmathparse{\tick*0.45}\pgfmathprintnumber[fixed,precision=2]{\pgfmathresult}},
            ]
                \addplot[color=softteal, mark size=2pt, thick] 
                    table[x=ratio, y=exp_1_median, col sep=comma]{files/generalization/habrok/summary_exp1.txt};
                
                \addplot[color=cbVermillion, mark size=2pt, thick] 
                    table[x=ratio, y=exp_2_median, col sep=comma]{files/generalization/habrok/summary_exp2.txt};
                
                \addplot[color=cbVermillion, mark=star, mark size=4pt, only marks] coordinates {
                    (1.0, 0.0042)
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}%
}%
\hspace{0.5em}%
%
% Subfigure (c): New Dataset
\subfloat[Chameleon]{%
    \label{fig:fine_tune_overall:chameleon}
    \begin{minipage}[b]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={},
                xlabel style={font=\small, yshift=5pt}, 
                xticklabel style={font=\tiny},
                ylabel style={yshift=-0.6cm, font=\small}, 
                yticklabel style={/pgf/number format/precision=4, font=\tiny, xshift=0.1cm},
                scaled y ticks=false,
                width=1.15\columnwidth, 
                height=4.5cm, 
                xmin=0, xmax=1, 
                ymin=0, ymax=0.025,
                grid=both,
                grid style={line width=.1pt, draw=gray!30, dashed},
                major grid style={line width=.2pt, draw=gray!50, dashed},
                legend pos=north east,
                legend style={fill opacity=0.0, draw=none, text opacity=1, font=\tiny, yshift=0cm},
                axis x line=bottom,
                axis y line=left,
                xticklabel={\pgfmathparse{\tick*0.27}\pgfmathprintnumber[fixed,precision=2]{\pgfmathresult}},
            ]
                \addplot[color=softteal, mark size=2pt, thick] 
                    table[x=ratio, y=exp_1_median, col sep=comma]{files/generalization/chameleon/summary_exp1.txt};
                \addlegendentry{with pretrained model}
                
                \addplot[color=cbVermillion, mark size=2pt, thick] 
                    table[x=ratio, y=exp_2_median, col sep=comma]{files/generalization/chameleon/summary_exp2.txt};
                \addlegendentry{w/o pretrained model}
                
                \addplot[color=cbVermillion, mark=star, mark size=4pt, only marks] coordinates {
                    (1.0, 0.004271232831363117)
                };
                \addlegendentry{train from scratch (full)}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}%
}

\vspace{-1em}

==> figures/fine_tune_qualitative.tex <==
\begin{minipage}{\columnwidth}
\centering
    \begin{tikzpicture}
        \node[anchor=west] at (-0., -1.5) {
            \raisebox{0.5ex}{\textcolor{magenta}{\rule{0.35cm}{1pt}}}GT\quad
            \raisebox{0.5ex}{\textcolor{cbVermillion}{\rule{0.35cm}{1pt}}}Fully-trained};;
        \node[anchor=west] at (-0.,-2.) {
            \tikz[baseline=-0.5ex]{
                \draw[softteal, dashed, line width=1pt] (0,0) -- (0.5cm,0);
                \draw[softteal, line width=1pt] (0.25cm,0) circle (0.1cm);
            }~0.45\% / 0.27\%\quad
            \tikz[baseline=-0.5ex]{
                \draw[softteal, dash dot, line width=1pt] (0,0) -- (0.6cm,0);
                \draw[softteal, line width=1pt] (0.25cm,-0.08cm) rectangle (0.4cm,0.08cm);
            }~2.25\% / 1.35\%\quad
            \tikz[baseline=-0.5ex]{
                \draw[softteal, solid, line width=1pt] (0,0) -- (0.5cm,0);
                \draw[softteal, line width=1pt] (0.17cm,-0.08cm) -- (0.25cm,0.08cm) -- (0.33cm,-0.08cm) -- cycle;
            }~11.25\% / 6.75\%};;
        \end{tikzpicture}
    \vspace{-15pt}  
\end{minipage}

\subfloat[Transfer function]{
\label{fig:fine_tune_qualitative:tf}
      \begin{minipage}[b]{0.5\columnwidth}
      \centering
        \begin{tikzpicture}
            \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_2.png}};
            \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_4.png}};
            \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_6.png}};
            \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_8.png}};
            \begin{axis}[ylabel={Time[s]},             
            xlabel style={font=\small,yshift=5pt},
            xticklabel style={font=\tiny}, 
            ylabel style={yshift=-0.7cm,},
            scaled y ticks=false,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\tiny, , xshift=0.1cm},
            yticklabel={\pgfmathprintnumber[fixed,precision=3]{\tick}},
            width=1.25\columnwidth, xmin=0, ymin=0, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                \addplot[color=magenta, thick] 
                table[x=frame, y=ground-truth, col sep=comma]{files/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_full.txt};
                \addplot[color=cbVermillion, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_full.txt};
                % 0.01
                \addplot[color=softteal, thick, dashed] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_001.txt};
                \addplot[color=softteal, only marks, mark=o, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_001.txt};
                % 0.05
                \addplot[color=softteal, thick, dash dot] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_005.txt};
                \addplot[color=softteal, only marks, mark=square, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_005.txt};
                % 0.25
                \addplot[color=softteal, thick, solid] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_025.txt};
                \addplot[color=softteal, only marks, mark=triangle, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/paraview/013_012_00225_055_den_00860_025.txt};
            \end{axis}
        \end{tikzpicture}

        \begin{tikzpicture}
            \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/habrok/015_012_00225_055_den_01020_2.jpg}};
            \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/habrok/015_012_00225_055_den_01020_4.jpg}};
            \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/habrok/015_012_00225_055_den_01020_6.jpg}};
            \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/habrok/015_012_00225_055_den_01020_8.jpg}};
            \begin{axis}[ylabel={Time[s]},  
            xlabel style={font=\small, yshift=5pt}, 
            xticklabel style={font=\tiny}, 
            ylabel style={yshift=-0.7cm,},
            scaled y ticks=false,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\tiny, xshift=0.1cm},
            yticklabel={\pgfmathprintnumber[fixed,precision=3]{\tick}},
            width=1.25\columnwidth, xmin=0, ymin=0, ymax=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                \addplot[color=magenta, thick] 
                table[x=frame, y=ground-truth, col sep=comma]{files/generalization_qualitative/tf/habrok/eval_015_012_00225_055_den_01020.txt};
                \addplot[color=cbVermillion, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/habrok/eval_015_012_00225_055_den_01020_full.txt};
                % 0.01
                \addplot[color=softteal, thick, dashed] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/habrok/015_012_00225_055_den_01020_001.txt};
                \addplot[color=softteal, only marks, mark=o, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/habrok/015_012_00225_055_den_01020_001.txt};
                % 0.05
                \addplot[color=softteal, thick, dash dot] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/habrok/015_012_00225_055_den_01020_005.txt};
                \addplot[color=softteal, only marks, mark=square, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/habrok/015_012_00225_055_den_01020_005.txt};
                % 0.25
                \addplot[color=softteal, thick, solid] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/habrok/015_012_00225_055_den_01020_025.txt};
                \addplot[color=softteal, only marks, mark=triangle, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/habrok/015_012_00225_055_den_01020_025.txt};
            \end{axis}
        \end{tikzpicture}

        \begin{tikzpicture}
            \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/chameleon/000_chameleon_2.png}};
            \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/chameleon/000_chameleon_4.png}};
            \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/chameleon/000_chameleon_6.png}};
            \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/generalization_qualitative/tf/chameleon/000_chameleon_8.png}};
            \begin{axis}[ylabel={Time[s]}, 
            xlabel style={font=\small, yshift=5pt},
            xticklabel style={font=\tiny}, 
            ylabel style={yshift=-0.7cm,},
            scaled y ticks=false,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\tiny, xshift=0.1cm},
            yticklabel={\pgfmathprintnumber[fixed,precision=3]{\tick}},
            width=1.25\columnwidth, xmin=0, ymin=0, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                \addplot[color=magenta, thick] 
                table[x=frame, y=ground-truth, col sep=comma]{files/generalization_qualitative/tf/chameleon/000_chameleon_full.txt};
                \addplot[color=cbVermillion, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/chameleon/000_chameleon_full.txt};
                % 0.01
                \addplot[color=softteal, thick, dashed] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/chameleon/000_chameleon_001.txt};
                \addplot[color=softteal, only marks, mark=o, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/chameleon/000_chameleon_001.txt};
                % 0.05
                \addplot[color=softteal, thick, dash dot] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/chameleon/000_chameleon_005.txt};
                \addplot[color=softteal, only marks, mark=square, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/chameleon/000_chameleon_005.txt};
                % 0.25
                \addplot[color=softteal, thick, solid] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/chameleon/000_chameleon_025.txt};
                \addplot[color=softteal, only marks, mark=triangle, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/tf/chameleon/000_chameleon_025.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    } 
    \subfloat[Camera pose]{
    \label{fig:fine_tune_qualitative:cam_pose}
      \begin{minipage}[b]{0.5\columnwidth}
      \centering
        \begin{tikzpicture}
            \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_2.png}};
            \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_4.png}};
            \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_6.png}};
            \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_8.png}};
            \begin{axis}[
            xlabel style={font=\small, yshift=5pt}, xticklabel style={font=\tiny}, 
            scaled y ticks=false,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\tiny, xshift=0.1cm},
            yticklabel={\pgfmathprintnumber[fixed,precision=3]{\tick}},
            width=1.25\columnwidth, xmin=0, ymin=0, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                \addplot[color=magenta, thick] 
                table[x=frame, y=ground-truth, col sep=comma]{files/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_full.txt};
                \addplot[color=cbVermillion, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_full.txt};
                % 0.01
                \addplot[color=softteal, thick, dashed] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_001.txt};
                \addplot[color=softteal, only marks, mark=o, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_001.txt};
                % 0.05
                \addplot[color=softteal, thick, dash dot] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_005.txt};
                \addplot[color=softteal, only marks, mark=square, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_005.txt};
                % 0.25
                \addplot[color=softteal, thick, solid] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_025.txt};
                \addplot[color=softteal, only marks, mark=triangle, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/paraview/011_012_00225_055_den_01340_025.txt};
            \end{axis}
        \end{tikzpicture}

        \begin{tikzpicture}
            \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_2.jpg}};
            \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_4.jpg}};
            \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_6.jpg}};
            \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_8.jpg}};
            \begin{axis}[
            xlabel style={font=\small, yshift=5pt}, xticklabel style={font=\tiny}, 
            scaled y ticks=false,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\tiny, xshift=0.1cm},
            yticklabel={\pgfmathprintnumber[fixed,precision=3]{\tick}},
            width=1.25\columnwidth, xmin=0, ymin=0, ymax=0.075, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                \addplot[color=magenta, thick] 
                table[x=frame, y=ground-truth, col sep=comma]{files/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_full.txt};
                \addplot[color=cbVermillion, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_full.txt};
                % 0.01
                \addplot[color=softteal, thick, dashed] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_001.txt};
                \addplot[color=softteal, only marks, mark=o, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_001.txt};
                % 0.05
                \addplot[color=softteal, thick, dash dot] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_005.txt};
                \addplot[color=softteal, only marks, mark=square, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_005.txt};
                % 0.25
                \addplot[color=softteal, thick, solid] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_025.txt};
                \addplot[color=softteal, only marks, mark=triangle, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/habrok/021_012_00225_055_den_01080_025.txt};
            \end{axis}
        \end{tikzpicture}

        \begin{tikzpicture}
            \node[inner sep=0pt] at (0.75,0.5)
            {\adjustbox{trim=5 5 5 5, clip}{\includegraphics[width=0.25\textwidth]{pictures/generalization_qualitative/cam_pose/chameleon/000_chameleon_2.jpg}}};
            \node[inner sep=0pt] at (1.5,0.5)
            {\adjustbox{trim=5 5 5 5, clip}{\includegraphics[width=0.25\textwidth]{pictures/generalization_qualitative/cam_pose/chameleon/000_chameleon_4.jpg}}};
            \node[inner sep=0pt] at (2.25,0.5){\adjustbox{trim=5 5 5 5, clip}{\includegraphics[width=0.25\textwidth]{pictures/generalization_qualitative/cam_pose/chameleon/000_chameleon_6.jpg}}};
            \node[inner sep=0pt] at (3.0,0.5){\adjustbox{trim=5 5 5 5, clip}{\includegraphics[width=0.25\textwidth]{pictures/generalization_qualitative/cam_pose/chameleon/000_chameleon_8.jpg}}};
            \begin{axis}[
            xlabel style={font=\small, yshift=5pt}, xticklabel style={font=\tiny}, 
            scaled y ticks=false,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\tiny, xshift=0.1cm},
            yticklabel={\pgfmathprintnumber[fixed,precision=3]{\tick}},
            width=1.25\columnwidth, xmin=0, ymin=0, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                \addplot[color=magenta, thick] 
                table[x=frame, y=ground-truth, col sep=comma]{files/generalization_qualitative/cam_pose/chameleon/eval_000_chameleon.txt};
                \addplot[color=cbVermillion, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/chameleon/eval_000_chameleon_full.txt};
                % 0.01
                \addplot[color=softteal, thick, dashed] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/chameleon/000_chameleon_001.txt};
                \addplot[color=softteal, only marks, mark=o, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/chameleon/000_chameleon_001.txt};
                % 0.05
                \addplot[color=softteal, thick, dash dot] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/chameleon/000_chameleon_005.txt};
                \addplot[color=softteal, only marks, mark=square, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/chameleon/000_chameleon_005.txt};
                % 0.25
                \addplot[color=softteal, thick, solid] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/chameleon/000_chameleon_025.txt};
                \addplot[color=softteal, only marks, mark=triangle, mark size=1.5pt, mark options={fill=softteal}, thick] 
                table[x=frame, y=prediction, col sep=comma]{files/generalization_qualitative/cam_pose/chameleon/000_chameleon_025.txt};
            \end{axis}
        \end{tikzpicture}
        
    \end{minipage}
    }
\vspace{-6pt}

==> figures/maestroex_results.tex <==
\subfloat[CUDA]{
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0000517_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0000517_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0000517_6_cuda.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0000517_8_cuda.png}};
              \begin{axis}[xlabel={Sample idex}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1, font=\tiny},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_320_cuda.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_320_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001023_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001023_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001023_6_cuda.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001023_8_cuda.png}};
              \begin{axis}[xlabel={Sample index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_940_cuda.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_1023_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001532_2_cuda.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001532_4_cuda.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001532_6_cuda.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/den_plt0001532_8_cuda.png}};
              \begin{axis}[xlabel={Sample index}, ylabel={Time/s}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_1870_cuda.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_1532_cuda.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }
    \subfloat[yt]{
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0000517_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0000517_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0000517_6_yt.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0000517_8_yt.png}};
              \begin{axis}[xlabel={Sample index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny,}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, 
              legend style={at={(0.65,0.5)},anchor=west,
              fill opacity=0.0, draw=none, text opacity=1, font=\tiny, legend image post style={xscale=0.25},},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_320_yt.txt};
                   \addlegendentry{Prediction}
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_320_yt.txt};
                   \addlegendentry{GT}
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001023_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001023_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001023_6_yt.png}};
              \node[inner sep=0pt] at (3,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001023_8_yt.png}};
              \begin{axis}[xlabel={Sample index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_940_yt.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_940_yt.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001532_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001532_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001532_6_yt.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/den_plt0001532_8_yt.png}};
              \begin{axis}[xlabel={Sample index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/wdconvect_prediction_1870_yt.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/wdconvect_prediction_1870_yt.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }

==> figures/num_sample_search.tex <==
\subfloat[No scattering]{
    \begin{minipage}[b]{0.475\columnwidth}
        \centering
            \begin{tikzpicture}
                \begin{axis}[
                    xlabel={$\gamma$}, ylabel={RMSE}, 
                    xlabel style={font=\tiny, yshift=5pt}, xticklabel style={/pgf/number format/precision=3, font=\tiny}, 
                    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
                    xticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
                    % xticklabels={$0$, $10\%$, $20\%$, $30\%$, $40\%$, $50\%$,  $60\%$, $70\%$, $80\%$, $90\%$}, scaled x ticks=false,
                    ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
                    % ytick={0.01, 0.015},
                    % yticklabels={$1\times10^{-2}$, $1.5\times10^{-2}$ },  scaled y ticks=false,
                    width=1.15\columnwidth, height=4.5cm, xmin=0, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                        \addplot[color=softred, line width=1pt,] 
                            table[x=ratio, y=rmse, col sep=comma]{files/num_sample_search/ns.txt};
                \end{axis}
            \end{tikzpicture}
    \end{minipage}
} 
% \hspace{1em}
% \subfloat[Fixed transfer function]{
%       \begin{minipage}{0.475\columnwidth}
%       \centering
%           \begin{tikzpicture}
%               \begin{axis}[xlabel={$\gamma$}, 
%               xlabel style={font=\tiny, yshift=5pt}, xticklabel style={/pgf/number format/precision=3, font=\tiny}, 
%               xtick={0, 36000, 72000, 108000, 144000, 180000, 216000, 252000, 288000, 324000},
%               xticklabels={$0$, $10\%$, $20\%$, $30\%$, $40\%$, $50\%$,  $60\%$, $70\%$, $80\%$, $90\%$}, scaled x ticks=false,
%               ylabel style={yshift=-0.8cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
%               ytick={0.00002, 0.000025},
%               yticklabels={$2\times10^{-5}$, $2.5\times10^{-5}$ },  scaled y ticks=false,
%               width=1.15\columnwidth, height=4.5cm, xmin=0, , legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
%                    \addplot[color=softred, line width=1pt,] 
%                    table[x=sample, y=median, col sep=comma]{files/NumSampleSearch-NoScattering+FixedTF.txt};
%               \end{axis}
%           \end{tikzpicture}
%       \end{minipage}
%     } 
% \hspace{1em}
\subfloat[Single scattering]{
    \begin{minipage}[b]{0.475\columnwidth}
        \centering
            \begin{tikzpicture}
                \begin{axis}[
                    xlabel={$\gamma$}, 
                    xlabel style={font=\tiny, yshift=5pt}, xticklabel style={/pgf/number format/precision=3, font=\tiny}, 
                    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
                    xticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
                    % xticklabels={$0$, $10\%$, $20\%$, $30\%$, $40\%$, $50\%$,  $60\%$, $70\%$, $80\%$, $90\%$}, scaled x ticks=false,
                    ylabel style={yshift=-0.1cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
                    % ytick={0.01, 0.015},
                    % yticklabels={$1\times10^{-2}$, $1.5\times10^{-2}$ },  scaled y ticks=false,
                    width=1.15\columnwidth, height=4.5cm, xmin=0, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                        \addplot[color=softred, line width=1pt,] 
                            table[x=ratio, y=rmse, col sep=comma]{files/num_sample_search/ws.txt};
                \end{axis}
            \end{tikzpicture}
    \end{minipage}
}

==> figures/nyx_results.tex <==
\begin{minipage}{\textwidth}
\centering
    \begin{tikzpicture}
    % \node at (1.5,1.5) {$\times$TF0 +TF1 * TF2};
        \node at (1.5,1.75) {
        \raisebox{0.5ex}{\textcolor{navyblue}{\rule{0.35cm}{1pt}}}\acro{} Prediction\quad
        \raisebox{0.5ex}{\textcolor{magenta}{\rule{0.35cm}{1pt}}}GT};;
    \end{tikzpicture}
\end{minipage}

\subfloat[Volume]{
      \begin{minipage}{0.5\columnwidth}
      % \centering
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00322_2_cuda_NoScattering.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00322_4_cuda_NoScattering.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00322_6_cuda_NoScattering.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00322_8_cuda_NoScattering.png}};
              \begin{axis}[ylabel={Time[s]}, xticklabels={},
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.8cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=magenta, line width=0.5pt,] 
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_322_NoScattering.txt};
                   \addplot[color=navyblue, line width=0.5pt,] 
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_322_NoScattering.txt};
              \end{axis}
          \end{tikzpicture}

          % \begin{tikzpicture}
          %     \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_2_cuda_NoScattering.png}};
          %     \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_4_cuda_NoScattering.png}};
          %     \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_6_cuda_NoScattering.png}};
          %     \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_8_cuda_NoScattering.png}};
          %     \begin{axis}[ylabel={Time/s}, 
          %     xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.8cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
          %     width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
          %          \addplot[color=magenta, line width=0.5pt,] 
          %          table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_780_NoScattering.txt};
          %          \addplot[color=navyblue, line width=0.5pt,] 
          %          table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_780_NoScattering.txt};
          %     \end{axis}
          % \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00848_2_cuda_NoScattering.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00848_4_cuda_NoScattering.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00848_6_cuda_NoScattering.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00848_8_cuda_NoScattering.png}};
              \begin{axis}[xlabel={Sample index}, ylabel={Time/sss}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.8cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=magenta, line width=0.5pt,] 
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_848_NoScattering.txt};
                   \addplot[color=navyblue, line width=0.5pt,] 
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_848_NoScattering.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    } 
\subfloat[Image resolution]{
      \begin{minipage}{0.5\columnwidth}
      \centering
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00304_2_cuda_NoScatteringRamp.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00304_4_cuda_NoScatteringRamp.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00304_6_cuda_NoScatteringRamp.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00304_8_cuda_NoScatteringRamp.png}};
              \begin{axis}[
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, xticklabels={},
              ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=magenta, line width=0.5pt,] 
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_304_NoScatteringFixedTF.txt};
                   \addplot[color=navyblue, line width=0.5pt,] 
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_304_NoScatteringFixedTF.txt};
              \end{axis}
          \end{tikzpicture}

          % \begin{tikzpicture}
          %     \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_2_cuda_NoScatteringRamp.png}};
          %     \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_4_cuda_NoScatteringRamp.png}};
          %     \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_6_cuda_NoScatteringRamp.png}};
          %     \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_8_cuda_NoScatteringRamp.png}};
          %     \begin{axis}[
          %     xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
          %     width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
          %          \addplot[color=magenta, line width=0.5pt,] 
          %          table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_780_NoScatteringFixedTF.txt};
          %          \addplot[color=navyblue, line width=0.5pt,] 
          %          table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_780_NoScatteringFixedTF.txt};
          %     \end{axis}
          % \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01026_2_cuda_NoScatteringRamp.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01026_4_cuda_NoScatteringRamp.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01026_6_cuda_NoScatteringRamp.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01026_8_cuda_NoScatteringRamp.png}};
              \begin{axis}[xlabel={Sample index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=magenta, line width=0.5pt,] 
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_1026_NoScatteringFixedTF.txt};
                   \addplot[color=navyblue, line width=0.5pt,] 
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_1026_NoScatteringFixedTF.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    } 
\subfloat[Transfer function]{
      \begin{minipage}{0.5\columnwidth}
      \centering
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00970_2_cuda_Scattering.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00970_4_cuda_Scattering.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00970_6_cuda_Scattering.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00970_8_cuda_Scattering.png}};
              \begin{axis}[xticklabels={},
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=magenta, line width=0.5pt,] 
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_970_Scattering.txt};
                   \addplot[color=navyblue, line width=0.5pt,] 
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_970_Scattering.txt};
              \end{axis}
          \end{tikzpicture}

          % \begin{tikzpicture}
          %     \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_2_cuda_WithScattering.png}};
          %     \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_4_cuda_WithScattering.png}};
          %     \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_6_cuda_WithScattering.png}};
          %     \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_00780_8_cuda_WithScattering.png}};
          %     \begin{axis}[
          %     xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
          %     width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
          %          \addplot[color=magenta, line width=0.5pt,] 
          %          table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_780_WithScattering.txt};
          %          \addplot[color=navyblue, line width=0.5pt,] 
          %          table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_780_WithScattering.txt};
          %     \end{axis}
          % \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01378_2_cuda_Scattering.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01378_4_cuda_Scattering.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01378_6_cuda_Scattering.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/012_00225_055_den_01378_8_cuda_Scattering.png}};
              \begin{axis}[xlabel={Sample index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=magenta, line width=0.5pt,] 
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_1378_Scattering.txt};
                   \addplot[color=navyblue, line width=0.5pt,] 
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_1378_Scattering.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    } 
    \subfloat[Camera pose]{
      \begin{minipage}{0.5\columnwidth}
      \centering
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00304_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00304_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00304_6_yt.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00304_8_yt.png}};
              \begin{axis}[width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, xticklabels={},
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny, }, 
              legend style={at={(0.45,0.45)},anchor=west,
              fill opacity=0.0, draw=none, text opacity=1, font=\tiny, legend image post style={xscale=0.25},},]
                   \addplot[color=magenta, line width=0.5pt,] 
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_304_yt.txt};
                   \addplot[color=navyblue, line width=0.5pt,] 
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_304_yt.txt};
              \end{axis}
          \end{tikzpicture}

          % \begin{tikzpicture}
          %     \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00780_2_yt.png}};
          %     \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00780_4_yt.png}};
          %     \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00780_6_yt.png}};
          %     \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_00780_8_yt.png}};
          %     \begin{axis}[
          %     xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
          %     width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
          %          \addplot[color=magenta, line width=0.5pt,] 
          %          table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_780_yt.txt};
          %          \addplot[color=navyblue, line width=0.5pt,] 
          %          table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_780_yt.txt};
          %     \end{axis}
          % \end{tikzpicture}

          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_01026_2_yt.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_01026_4_yt.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_01026_6_yt.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/012_00225_055_den_01026_8_yt.png}};
              \begin{axis}[xlabel={Sample index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=magenta, line width=0.5pt,] 
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_1026_yt.txt};
                   \addplot[color=navyblue, line width=0.5pt,] 
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_1026_yt.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }
\vspace{-6pt}


==> figures/nyx_results_new.tex <==
\begin{minipage}{\textwidth}
\centering
    \begin{tikzpicture}
    % \node at (1.5,1.5) {$\times$TF0 +TF1 * TF2};
        \node at (1.5,-1.5) {
        \raisebox{0.5ex}{\textcolor{softorange}{\rule{0.35cm}{1pt}}}\acrovolres{}\quad
        \raisebox{0.5ex}{\textcolor{navyblue}{\rule{0.35cm}{1pt}}}\acro{}\quad
        \raisebox{0.5ex}{\textcolor{magenta}{\rule{0.35cm}{1pt}}}GT};;
    \end{tikzpicture}
    \vspace{-16pt}  
\end{minipage}

\subfloat[Volume]{
    \label{fig:nyx_results:volume}
    \begin{minipage}[b]{0.5\columnwidth}
        \begin{tikzpicture}
            \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/qualitative/feature/018_012_00225_055_den_00440_0.png}};
            \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/qualitative/feature/027_012_00225_055_den_00500_0.png}};
            \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/qualitative/feature/037_012_00225_055_den_01320_0.png}};
            \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/qualitative/feature/050_012_00225_055_den_00800_0.png}};
            \begin{axis}[ ylabel={Time[s]}, 
                xlabel style={font=\small, yshift=5pt}, 
                xticklabel style={font=\tiny}, 
                ylabel style={yshift=-0.6cm, xshift=-0.2cm, font=\small},
                ylabel shift=-7pt,
                yticklabel style={/pgf/number format/precision=3, font=\tiny, xshift=0.1cm}, 
                width=1.25\columnwidth, xmin=0, ymin=0, ymax=0.25, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                \addplot[color=magenta, thick,] 
                table[x=frame, y=ground-truth, col sep=comma]{files/qualitative/feature/eval_pose_0.txt};
                \addplot[color=navyblue, thick,] 
                table[x=frame, y=prediction, col sep=comma]{files/qualitative/feature/eval_pose_0.txt};
                \addplot[color=softorange, thick,] 
                table[x=frame, y=prediction, col sep=comma]{files/qualitative/feature/eval_pose_0_vrp.txt};
                \end{axis}
        \end{tikzpicture}
    \end{minipage}
} 
\subfloat[Image resolution]{
    \label{fig:nyx_results:img_res}
    \begin{minipage}[b]{0.5\columnwidth}
        \centering
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,1.75){\includegraphics[width=0.1\textwidth]{pictures/qualitative/img_res/010_012_00225_055_den_00400_1.png}};
              \node[inner sep=0pt] at (1.95,1.75){\includegraphics[width=0.15\textwidth]{pictures/qualitative/img_res/010_012_00225_055_den_00400_3.png}};
              \node[inner sep=0pt] at (3.25,1.75){\includegraphics[width=0.225\textwidth]{pictures/qualitative/img_res/010_012_00225_055_den_00400_5.png}};
              \begin{axis}[
              xlabel style={font=\small, yshift=5pt},
              xticklabel style={font=\tiny}, 
              ylabel style={yshift=-0.6cm, xshift=-0.2cm, font=\small},
              yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\tiny, xshift=0.1cm}, 
              width=1.25\columnwidth, xmin=0, ymin=0, ymax=0.15, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},
              xtick={0,1,2,3,4,5}, xticklabels={$\mathrm{32^2}$, $\mathrm{64^2}$, $\mathrm{128^2}$, $\mathrm{256^2}$, $\mathrm{512^2}$, $\mathrm{1024^2}$}
              ]
                   \addplot[color=magenta, thick] 
                   table[x=frame, y=ground-truth, col sep=comma]{files/qualitative/img_res/eval_010_012_00225_055_den_00400.txt};
                   \addplot[color=navyblue, thick] 
                   table[x=frame, y=prediction, col sep=comma]{files/qualitative/img_res/eval_010_012_00225_055_den_00400.txt};
                   \addplot[color=softorange, thick] 
                   table[x=frame, y=prediction, col sep=comma]{files/qualitative/img_res/eval_010_012_00225_055_den_00400_vrp.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    } 
\subfloat[Transfer function]{
\label{fig:nyx_results:tf}
      \begin{minipage}[b]{0.5\columnwidth}
      \centering
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.225\textwidth]{pictures/qualitative/tf/021_012_00225_055_den_01080_2.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.225\textwidth]{pictures/qualitative/tf/021_012_00225_055_den_01080_4.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.225\textwidth]{pictures/qualitative/tf/021_012_00225_055_den_01080_6.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.225\textwidth]{pictures/qualitative/tf/021_012_00225_055_den_01080_8.png}};
              \begin{axis}[
              xlabel style={font=\small, yshift=5pt},
              xticklabel style={font=\tiny}, 
              ylabel style={yshift=-0.6cm, xshift=-0.2cm, font=\small},
              yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\tiny, xshift=0.1cm},
              width=1.25\columnwidth, xmin=0, ymin=0, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=magenta, thick] 
                   table[x=frame, y=ground-truth, col sep=comma]{files/qualitative/tf/eval_021_012_00225_055_den_01080.txt};
                   \addplot[color=navyblue, thick] 
                   table[x=frame, y=prediction, col sep=comma]{files/qualitative/tf/eval_021_012_00225_055_den_01080.txt};
                   \addplot[color=softorange, thick] 
                   table[x=frame, y=prediction, col sep=comma]{files/qualitative/tf/eval_021_012_00225_055_den_01080_vrp.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    } 
    \subfloat[Camera pose]{
    \label{fig:nyx_results:cam_pose}
      \begin{minipage}[b]{0.5\columnwidth}
      \centering
          \begin{tikzpicture}
              \node[inner sep=0pt] at (0.75,0.5){\includegraphics[width=0.175\textwidth]{pictures/qualitative/cam_pose/020_012_00225_055_den_01180_2.png}};
              \node[inner sep=0pt] at (1.5,0.5){\includegraphics[width=0.175\textwidth]{pictures/qualitative/cam_pose/020_012_00225_055_den_01180_4.png}};
              \node[inner sep=0pt] at (2.25,0.5){\includegraphics[width=0.175\textwidth]{pictures/qualitative/cam_pose/020_012_00225_055_den_01180_6.png}};
              \node[inner sep=0pt] at (3.0,0.5){\includegraphics[width=0.175\textwidth]{pictures/qualitative/cam_pose/020_012_00225_055_den_01180_8.png}};
              \begin{axis}[
              xlabel style={font=\small, yshift=5pt},
              xticklabel style={font=\tiny}, 
              ylabel style={yshift=-0.6cm, xshift=-0.2cm, font=\small},
              yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\tiny, xshift=0.1cm},
              width=1.25\columnwidth, xmin=0, ymin=0, ymax=0.25, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=magenta, thick] 
                   table[x=frame, y=ground-truth, col sep=comma]{files/qualitative/cam_pose/eval_020_012_00225_055_den_01180.txt};
                   \addplot[color=navyblue, thick] 
                   table[x=frame, y=prediction, col sep=comma]{files/qualitative/cam_pose/eval_020_012_00225_055_den_01180.txt};
                   \addplot[color=softorange, thick] 
                   table[x=frame, y=prediction, col sep=comma]{files/qualitative/cam_pose/eval_020_012_00225_055_den_01180_vrp.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    }
\vspace{-6pt}


==> figures/rt_distribution.tex <==
\begin{minipage}{\columnwidth}
\centering
    \begin{tikzpicture}
    % \node at (1.5,1.5) {$\times$TF0 +TF1 * TF2};
        \node at (1.5,1.75) {
        % \raisebox{0.5ex}{\textcolor{softorange}{\rule{0.35cm}{1pt}}}\acrovolres{}\quad
        % \raisebox{0.5ex}{\textcolor{navyblue}{\rule{0.35cm}{1pt}}}\acro{}\quad
        % \raisebox{0.5ex}{\textcolor{magenta}{\rule{0.35cm}{1pt}}}GT};;
        \raisebox{0.5ex}{\textcolor{red}{\rule{0.4cm}{1pt}}}Median\quad
        \raisebox{0.5ex}{\textcolor{black}{\tikz{\draw[dotted, line width=1pt] (0,0) -- (0.4cm,0);}}}Mean\quad
        \raisebox{0.5ex}{\textcolor{black}{\rule{0.4cm}{1pt}}}Outliers};
    \end{tikzpicture}
\end{minipage}

\subfloat[CUDA raycaster]{
    \includegraphics[width=0.495\columnwidth, height=2.5cm]{pictures/rt_distribution/rt_distribution_cuda.pdf}
}
\subfloat[yt]{
    \includegraphics[width=0.495\columnwidth, height=2.5cm]{pictures/rt_distribution/rt_distribution_yt.pdf}
}

==> figures/time_vis.tex <==
\vspace{-15pt}
\subfloat[MAESTROeX]{
    % \centering
      \begin{minipage}[b]{0.65\columnwidth}
      \hspace{-2.13em}
      \centering
          \begin{tikzpicture}
              \node[inner sep=0pt] at (1.15, 1.45){\includegraphics[width=0.3\textwidth]{pictures/time_vis/020_den_plt0000250_4.png}};
              \node[inner sep=0pt] at (2.75, 1.45){\includegraphics[width=0.3\textwidth]{pictures/time_vis/020_den_plt0000250_23.png}};
              \node[inner sep=0pt] at (4.5, 1.45){\includegraphics[width=0.3\textwidth]{pictures/time_vis/020_den_plt0000250_48.png}};
              % \node[inner sep=0pt] at (4.5,2.75){\includegraphics[width=0.25\textwidth]{pictures/time_vis/020_den_plt0000250_63.png}};
              \begin{axis}[ylabel={Time[s]},
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, 
              ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
              width=1.25\columnwidth, height=3.5cm, xmin=0, xmax=63, ymin=0, ymax=3.5, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},
              axis x line=bottom,  % Only show bottom x-axis
    axis y line=left,    % Only show left y-axis
              ]
                   \addplot[color=softgreen, line width=1pt,] 
                   table[x expr=\coordindex, y index=5, col sep=space]{files/time_vis/wdconvect_time_vis_new.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    } \hspace{1em}
\subfloat[Nyx]{
    \centering
      \begin{minipage}[b]{0.65\columnwidth}
      \centering
          \begin{tikzpicture}
              \node[inner sep=0pt] at (1.15, 1.45){\includegraphics[width=0.3\textwidth]{pictures/time_vis/029_012_00225_055_den_00200_0.png}};
              \node[inner sep=0pt] at (2.75, 1.45){\includegraphics[width=0.3\textwidth]{pictures/time_vis/029_012_00225_055_den_00200_24.png}};
              % \node[inner sep=0pt] at (3.25,2.75){\includegraphics[width=0.25\textwidth]{pictures/time_vis/029_012_00225_055_den_00200_46.png}};
              \node[inner sep=0pt] at (4.5, 1.45){\includegraphics[width=0.3\textwidth]{pictures/time_vis/029_012_00225_055_den_00200_54.png}};
              \begin{axis}[yticklabels={},
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, 
              ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
              width=1.25\columnwidth, height=3.5cm, xmin=0, xmax=63, ymin=0, ymax=3.5, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},
              axis x line=bottom,  % Only show bottom x-axis
    axis y line=left,    % Only show left y-axis
              ]
                   \addplot[color=softgreen, line width=1pt,] 
                   table[x expr=\coordindex, y index=5, col sep=space]{files/time_vis/nyx_time_vis_new.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    } \hspace{1em}
\subfloat[Castro]{
    \centering
      \begin{minipage}[b]{0.65\columnwidth}
      \hspace{-3.75em}
      \centering
          \begin{tikzpicture}
              \node[inner sep=0pt] at (1.15, 1.45){\includegraphics[width=0.3\textwidth]{pictures/time_vis/024_075_075_den_01200_4.png}};
              \node[inner sep=0pt] at (2.75, 1.45){\includegraphics[width=0.3\textwidth]{pictures/time_vis/024_075_075_den_01200_17.png}};
              \node[inner sep=0pt] at (4.5, 1.45){\includegraphics[width=0.3\textwidth]{pictures/time_vis/024_075_075_den_01200_45.png}};
              % \node[inner sep=0pt] at (4.5,2.75){\includegraphics[width=0.25\textwidth]{pictures/time_vis/024_075_075_den_01200_54.png}};
              \begin{axis}[yticklabels={},
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, 
              ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
              width=1.25\columnwidth, height=3.5cm, xmin=0, xmax=63, ymin=0, ymax=3.5, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},
              axis x line=bottom,  % Only show bottom x-axis
    axis y line=left,    % Only show left y-axis
              ]
                   \addplot[color=softgreen, line width=1pt,] 
                   table[x expr=\coordindex, y index=5, col sep=space]{files/time_vis/wdmerger_time_vis.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    } 
\vspace{-1em}

==> figures/time_vis_backup.tex <==
% \begin{minipage}{\columnwidth}
% \centering
%     \begin{tikzpicture}
%     % \node at (1.5,1.5) {$\times$TF0 +TF1 * TF2};
%         \node at (1.5,1.75) {
%         \raisebox{0.5ex}{\textcolor{softred}{\rule{0.35cm}{1pt}}}orbit0\quad
%         \raisebox{0.5ex}{\textcolor{softgreen}{\rule{0.35cm}{1pt}}}orbit1\quad
%         \raisebox{0.5ex}{\textcolor{softteal}{\rule{0.35cm}{1pt}}}orbit2\quad
%         $\times$TF0\quad +TF1\quad * TF2};;
%     \end{tikzpicture}
% \end{minipage}

% \vskip -2.0pt
% \subfloat[]{
%       \begin{minipage}{0.5\columnwidth}
%           \includegraphics[width=0.813\linewidth]{pictures/den_plt0001000_cuda.png}\\
%           \includegraphics[width=0.813\linewidth]{pictures/012_00225_055_den_01000_cuda.png}\\
%           \includegraphics[width=0.813\linewidth]{pictures/090_075_den_01495_cuda.png}
%       \end{minipage}
%     } 
\subfloat[]{
    \centering
      \begin{minipage}{0.5\columnwidth}
          \begin{tikzpicture}
              \begin{axis}[
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, 
              ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny},  
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   % \addplot[color=softred, line width=0.5pt,]
                   % table[x=pose, y=prediction, col sep=comma]{files/nyx_orbit0_tf0_early_prediction.txt};
                   \addplot[color=softgreen, line width=0.5pt,] 
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_orbit0_tf0_early_prediction.txt};
                   \addplot+[only marks, mark=asterisk, mark size=1pt, color=softgreen, error bars/.cd, y dir=plus, y explicit, error bar style={line width=0.5pt, softgreen}] 
                   table[x=pose, y=ground-truth, y error expr={max(\thisrow{ground-truth} - \thisrow{prediction},0)}, col sep=comma, each nth point={8}] {files/nyx_orbit0_tf0_early_prediction.txt};
                   \addplot+[only marks, mark=asterisk, mark size=1pt, color=softgreen, error bars/.cd, y dir=minus, y explicit, error bar style={line width=0.5pt, softgreen}] 
                   table[x=pose, y=ground-truth, y error expr={min(\thisrow{ground-truth} - \thisrow{prediction},0)}, col sep=comma, each nth point={8}] {files/nyx_orbit0_tf0_early_prediction.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \begin{axis}[
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.4pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_714_cuda.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_714_cuda.txt};
              \end{axis}
          \end{tikzpicture}

          \begin{tikzpicture}
              \begin{axis}[xlabel={Sample index}, 
              xlabel style={font=\tiny, yshift=5pt}, xticklabel style={font=\tiny}, ylabel style={yshift=-0.6cm, font=\tiny}, yticklabel style={/pgf/number format/precision=3, font=\tiny}, 
              width=1.25\columnwidth, xmin=0, ymin=0.05, legend pos=north east, legend style={fill opacity=0.0, draw=none, text opacity=1},]
                   \addplot[color=softgreen, line width=0.5pt,]
                   table[x=pose, y=prediction, col sep=comma]{files/nyx_prediction_1196_cuda.txt};
                   \addplot[color=softred, line width=0.5pt,]
                   table[x=pose, y=ground-truth, col sep=comma]{files/nyx_prediction_1196_cuda.txt};
              \end{axis}
          \end{tikzpicture}
      \end{minipage}
    } 
\vspace{-1em}

==> figures/use_case_1_results.tex <==
% \begin{minipage}{\textwidth}
% \centering
%     \begin{tikzpicture}
%     % \node at (1.5,1.5) {$\times$TF0 +TF1 * TF2};
%         \node at (1.5,1.75) {
%         \raisebox{0.5ex}{\textcolor{magenta}{\rule{0.35cm}{1pt}}}Baseline\quad
%         \raisebox{0.5ex}{\textcolor{navyblue}{\rule{0.35cm}{1pt}}}\acro{}{}\quad
%         \raisebox{0.5ex}{\textcolor{orange}{\tikz{\draw [dash dot, line width=1pt] (0,0) -- (0.35cm,0);}}}Target\quad
%         \raisebox{0.5ex}{\textcolor{crimson}{\rule{0.35cm}{1pt}}}$\delta^\mathrm{adapt}_\mathrm{baseline}$\quad
%         \raisebox{0.5ex}{\textcolor{royalblue}{\rule{0.35cm}{1pt}}}$\delta^\mathrm{adapt}_\mathrm{ENTIRE}$
%         };;
%     \end{tikzpicture}
% \end{minipage}

\captionsetup[subfloat]{labelformat=empty}
\subfloat[\hspace{8.775em}(a)]{
      \begin{minipage}{0.35\textwidth}
      \centering
      \begin{tikzpicture}
      \node[anchor=north, font=\small] at (1.5,2.) { % Adjust position upwards
    % \raisebox{0.5ex}{\textcolor{magenta}{\rule{0.3cm}{1pt}}}Baseline\quad
    % \raisebox{0.5ex}{\textcolor{navyblue}{\rule{0.3cm}{1pt}}}\acro{}{}\quad
    % \raisebox{0.5ex}{\textcolor{orange}{\tikz{\draw [dash dot, line width=1pt] (0,0) -- (0.3cm,0);}}}Target\quad
    \raisebox{0.5ex}{\textcolor{crimson}{\rule{0.3cm}{1pt}}}$\delta^\mathrm{adapt}_\mathrm{baseline}$\quad
    \raisebox{0.5ex}{\textcolor{royalblue}{\rule{0.3cm}{1pt}}}$\delta^\mathrm{adapt}_\mathrm{ENTIRE}$
};
            \begin{axis}[
            ylabel={Ray step size}, 
            xlabel style={yshift=0.25cm}, 
            ylabel style={yshift=-0.6cm}, 
            tick label style={font=\small},
            label style={font=\small},
            xticklabels={},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
            scaled y ticks=false, 
            xmin=0, xmax=128, ymin=0, ymax=15,
            width=1.45\columnwidth, height=3.55cm,
            legend pos=north west, legend style={fill opacity=0.0, draw=none, text opacity=1, font={\small}},]
                \addplot[color=crimson,thick]
                table[x=sample_control, y=baselineStep, col sep=comma]{files/control_den_plt0000500.txt};
                \addplot[color=royalblue,thick]
                table[x=sample_control, y=entireStep, col sep=comma]{files/control_den_plt0000500.txt};
            \end{axis}
        \end{tikzpicture} 

          \begin{tikzpicture}
          \node[anchor=north, font=\small] at (2.225,2.) { % Adjust position upwards
    \raisebox{0.5ex}{\textcolor{magenta}{\rule{0.3cm}{1pt}}}Baseline\quad
    \raisebox{0.5ex}{\textcolor{navyblue}{\rule{0.3cm}{1pt}}}\acro{}{}\quad
    \raisebox{0.5ex}{\textcolor{orange}{\tikz{\draw [dash dot, line width=1pt] (0,0) -- (0.35cm,0);}}}Target
};
            \begin{axis}[
            ylabel={Time/s}, 
            xlabel style={yshift=0.25cm}, 
            ylabel style={yshift=-0.6cm}, 
            tick label style={font=\small},
            label style={font=\small},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
            scaled y ticks=false, 
            xmin=0, xmax=128, ymin=0, ymax=1.0,
            width=1.45\columnwidth, height=3.55cm,
            legend pos=north west, legend style={fill opacity=0.0, draw=none, text opacity=1, font={\small}},]
                \addplot[color=magenta, thick]
                table[x=sample_control, y=baselineMedian, col sep=comma]{files/control_den_plt0000500.txt};
                \addplot[color=navyblue,thick]
                table[x=sample_control, y=entireMedian, col sep=comma]{files/control_den_plt0000500.txt};
                \addplot[color=orange,thick, dashdotted]
                table[x=sample_control, y=target, col sep=comma]{files/control_den_plt0000500.txt};
            \end{axis}    
        \end{tikzpicture}
      \end{minipage}}
\hspace{1cm}
\subfloat[(b)]{    
\begin{minipage}[t]{0.65\textwidth} 
    \centering
    % First row (4 images)
    \adjustbox{trim=9 9 9 9, clip}{\includegraphics[width=0.25\columnwidth]{pictures/den_plt0000500_19_gt.png}}\hspace{1mm}
    \adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/den_plt0000500_48_gt.png}}\hspace{1mm}
    \adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/den_plt0000500_66_gt.png}}\hspace{1mm}
    \adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/den_plt0000500_98_gt.png}}\\[0.75em]
    
    % Second row (4 images)
    \adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/den_plt0000500_115_gt.png}}\hspace{1mm}
    \adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/den_plt0000500_168_gt.png}}\hspace{1mm}
    \adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/den_plt0000500_201_gt.png}}\hspace{1mm}
    \adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/den_plt0000500_211_gt.png}}
\end{minipage}
}

\vspace{-1em}

==> figures/use_case_1_results_new.tex <==
% \begin{minipage}{\textwidth}
% \centering
%     \begin{tikzpicture}
%     % \node at (1.5,1.5) {$\times$TF0 +TF1 * TF2};
%         \node at (1.5,1.75) {
%         \raisebox{0.5ex}{\textcolor{magenta}{\rule{0.35cm}{1pt}}}Baseline\quad
%         \raisebox{0.5ex}{\textcolor{navyblue}{\rule{0.35cm}{1pt}}}\acro{}{}\quad
%         \raisebox{0.5ex}{\textcolor{orange}{\tikz{\draw [dash dot, line width=1pt] (0,0) -- (0.35cm,0);}}}Target\quad
%         \raisebox{0.5ex}{\textcolor{crimson}{\rule{0.35cm}{1pt}}}$\delta^\mathrm{adapt}_\mathrm{baseline}$\quad
%         \raisebox{0.5ex}{\textcolor{royalblue}{\rule{0.35cm}{1pt}}}$\delta^\mathrm{adapt}_\mathrm{ENTIRE}$
%         };;
%     \end{tikzpicture}
% \end{minipage}

\captionsetup[subfloat]{labelformat=empty}
\subfloat[\hspace{8.775em}(a)]{
    \label{fig:control:a}
    \begin{minipage}[b]{0.35\textwidth}
    \centering
        \vspace{0pt}  % Important: anchor the top
        % Prediction-GT
        % \begin{tikzpicture}
        %     \node[anchor=north, font=\small] at (2.1,1.45) { % Adjust position upwards
        %     \raisebox{0.5ex}{\textcolor{bluishgreen}{\rule{0.3cm}{1pt}}}\acrool{}\quad
        %     \raisebox{0.5ex}{\textcolor{navyblue}{\rule{0.3cm}{1pt}}}\acro{}{}\quad
        %     \raisebox{0.5ex}{\textcolor{orange}{\rule{0.3cm}{1pt}}}GT
        %     };
        %         \begin{axis}[
        %             ylabel={Time[s]}, 
        %             % xlabel style={yshift=0.25cm}, 
        %             ylabel style={yshift=-0.6cm, xshift=-0.2cm}, yticklabel style={xshift=0.1cm},
        %             ylabel shift=-7pt,
        %             tick label style={font=\small},
        %             label style={font=\small},
        %             xticklabels={},
        %             yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        %             scaled y ticks=false, 
        %             xmin=0, xmax=128, ymin=0, ymax=0.2,
        %             width=1.45\columnwidth, height=3.cm, %height=3.55cm,
        %             legend pos=north west, legend style={fill opacity=0.0, draw=none, text opacity=1, font={\small}},]
        %                 \addplot[color=bluishgreen, thick]
        %                 table[x=sample_control, y=baselinePred, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
        %                 \addplot[color=navyblue,thick]
        %                 table[x=sample_control, y=entirePred, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
        %                 \addplot[color=orange,thick]
        %                 table[x=sample_control, y=gt, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
        %         \end{axis}    
        % \end{tikzpicture}

        % frame time
        \begin{tikzpicture}
            \node[anchor=north, font=\small] at (2.85,2.25) { % Adjust position upwards
            \raisebox{0.5ex}{\tikz{\draw[bluishgreen, opacity=0.5, line width=1pt] (0,0) -- (0.3cm,0);}}\acrool{}\quad
            \raisebox{0.5ex}{\tikz{\draw[cbReddishPurple, opacity=0.5, line width=1pt] (0,0) -- (0.3cm,0);}}PID\quad
            \raisebox{0.5ex}{\tikz{\draw[navyblue, opacity=0.5, line width=1pt] (0,0) -- (0.3cm,0);}}\acro{}\quad
            \raisebox{0.5ex}{\textcolor{orange}{\tikz{\draw [dash dot, line width=1pt] (0,0) -- (0.35cm,0);}}}Target
            };
                \begin{axis}[
                    ylabel={Time[s]}, 
                    % xlabel style={yshift=0.25cm}, 
                    ylabel style={yshift=-0.6cm, xshift=-0.2cm}, yticklabel style={xshift=0.1cm},
                    ylabel shift=-7pt,
                    tick label style={font=\small},
                    label style={font=\small},
                    xticklabels={},
                    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
                    scaled y ticks=false, 
                    xmin=0, xmax=207, ymin=0, ymax=0.1,
                    width=1.45\columnwidth, height=3.9cm,%height=3.55cm,
                    legend pos=north west, legend style={fill opacity=0.0, draw=none, text opacity=1, font={\small}},]
                        \addplot[color=bluishgreen, thick, opacity=0.5]
                        table[x=sample_control, y=baselineMedian, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
                        \addplot[color=navyblue, thick, opacity=0.5]
                        table[x=sample_control, y=entireMedian, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
                        \addplot[color=cbReddishPurple, thick, opacity=0.5]
                        table[x=sample_control, y=pidMedian, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
                        \addplot[color=orange,thick, dashdotted]
                        table[x=sample_control, y=target, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
                        % markers at x=6, 50, 133 - replace y values with actual data values
                        \addplot[color=bluishgreen, only marks, mark=triangle, mark size=3pt]
                            coordinates {(6, 0.01)};
                        \addplot[color=bluishgreen, only marks, mark=triangle, mark size=3pt, mark options={fill=none}]
                            coordinates {(50, 0.01)};
                        \addplot[color=bluishgreen, only marks, mark=triangle, mark size=3pt, mark options={fill=none}]
                            coordinates {(133, 0.01)};
                            
                        \addplot[color=bluishgreen, only marks, mark=rect, mark options={line width=1pt}]
                            coordinates {(6, 0.025)};
                        \addplot[color=bluishgreen, only marks, mark=rect, mark options={line width=1pt}]
                            coordinates {(50, 0.025)};
                        \addplot[color=bluishgreen, only marks, mark=rect, mark options={line width=1pt}]
                            coordinates {(133, 0.025)};
                \end{axis}    
        \end{tikzpicture}

        % ray step size
        \begin{tikzpicture}
            \node[anchor=north, font=\small] at (2.1,2.25) { % Adjust position upwards
            \raisebox{0.5ex}{\tikz{\draw[crimson, opacity=0.5, line width=1pt] (0,0) -- (0.3cm,0);}}$\delta^\mathrm{adapt}_\mathrm{\acrool{}}$\quad
            \raisebox{0.5ex}{\tikz{\draw[cbReddishPurple, opacity=0.5, line width=1pt] (0,0) -- (0.3cm,0);}}$\delta^\mathrm{adapt}_\mathrm{PID}$
            \raisebox{0.5ex}{\tikz{\draw[royalblue, opacity=0.5, line width=1pt] (0,0) -- (0.3cm,0);}}$\delta^\mathrm{adapt}_\mathrm{ENTIRE}$
            };
                \begin{axis}[
                    ylabel={Ray step size}, 
                    % xlabel style={yshift=0.25cm}, 
                    ylabel style={yshift=-0.6cm, xshift=-0.2cm}, yticklabel style={xshift=0.1cm},
                    ylabel shift=-7pt,
                    tick label style={font=\small},
                    label style={font=\small},
                    xticklabels={},
                    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
                    scaled y ticks=false, 
                    xmin=0, xmax=207, ymin=0, ymax=10,
                    width=1.45\columnwidth, height=3.9cm,% height=3.55cm,
                    legend pos=north west, legend style={fill opacity=0.0, draw=none, text opacity=1, font={\small}},]
                        \addplot[color=crimson,thick, opacity=0.5]
                        table[x=sample_control, y=baselineStep, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
                        \addplot[color=royalblue,thick, opacity=0.5]
                        table[x=sample_control, y=entireStep, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
                        \addplot[color=cbReddishPurple,thick, opacity=0.5]
                        table[x=sample_control, y=pidStep, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
                \end{axis}
        \end{tikzpicture} 

        % PSNR
        \begin{tikzpicture}
            \node[anchor=north, font=\small] at (2.15,2.35) { % Adjust position upwards
            \raisebox{0.5ex}{\tikz{\draw[bluishgreen, opacity=0.5, line width=1pt] (0,0) -- (0.3cm,0);}}\acrool{}\quad
            \raisebox{0.5ex}{\tikz{\draw[cbReddishPurple, opacity=0.5, line width=1pt] (0,0) -- (0.3cm,0);}}PID\quad
            \raisebox{0.5ex}{\tikz{\draw[navyblue, opacity=0.5, line width=1pt] (0,0) -- (0.3cm,0);}}\acro{}\quad
            };
                \begin{axis}[
                    ylabel={PSNR[dB]}, 
                    % xlabel style={yshift=0.25cm}, 
                    ylabel style={yshift=-0.6cm, xshift=-0.2cm}, yticklabel style={xshift=0.1cm},
                    ylabel shift=-7pt,
                    tick label style={font=\small},
                    label style={font=\small},
                    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
                    scaled y ticks=false, 
                    xmin=0, xmax=207, ymin=45, ymax=75,
                    width=1.45\columnwidth, height=3.95cm,% height=3.55cm,
                    legend pos=north west, legend style={fill opacity=0.0, draw=none, text opacity=1, font={\small}},]
                        \addplot[color=bluishgreen, thick, opacity=0.5]
                        table[x=sample_control, y=baselinePSNR, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
                        \addplot[color=navyblue,thick, opacity=0.5]
                        table[x=sample_control, y=entirePSNR, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
                        \addplot[color=cbReddishPurple,thick, opacity=0.5]
                        table[x=sample_control, y=pidPSNR, col sep=comma]{files/use_case_1/control_052_den_plt0000250_new.txt};
                \end{axis}    
        \end{tikzpicture}   
    \end{minipage}}
\hspace{1cm}
\subfloat[(b)]{    
\label{fig:control:b}
\begin{minipage}[b]{0.65\textwidth} 
    \centering
    \vspace{0pt}
    % Row 1: frame 6
    \begin{tikzpicture}[every node/.style={inner sep=0pt, anchor=north}]
        \node (img1) at (0,0)              {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/gt/040_012_00215_055_den_00200_6.png}}};
        \node (img2) at (0.20\textwidth,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/olp/040_012_00215_055_den_00200_6.png
        }}};
        \node (img3) at (0.40\textwidth,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/pid/040_012_00215_055_den_00200_6.png}}};
        \node (img4) at (0.60\textwidth,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/entire/040_012_00215_055_den_00200_6.png}}};
        \node[font=\tiny, anchor=north, yshift=8pt] at (img2.south) {PSNR=69.34};
        \node[font=\tiny, anchor=north, yshift=8pt] at (img3.south) {PSNR=65.96};
        \node[font=\tiny, anchor=north, yshift=8pt] at (img4.south) {PSNR=70.28};
    \end{tikzpicture}%\\[-1.25em]
    

    % Row 2: frame 50
    \begin{tikzpicture}[every node/.style={inner sep=0pt, anchor=north}]
        \node (img5) at (0,0)              {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/gt/040_012_00215_055_den_00200_50.png}}};
        \node (img6) at (0.20\textwidth,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/olp/040_012_00215_055_den_00200_50.png}}};
        \node (img7) at (0.40\textwidth,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/pid/040_012_00215_055_den_00200_50.png}}};
        \node (img8) at (0.60\textwidth,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/entire/040_012_00215_055_den_00200_50.png}}};
        \node[font=\tiny, anchor=north, yshift=8pt] at (img6.south) {PSNR=53.71};
        \node[font=\tiny, anchor=north, yshift=8pt] at (img7.south) {PSNR=54.19};
        \node[font=\tiny, anchor=north, yshift=8pt] at (img8.south) {PSNR=50.05};
    \end{tikzpicture}%\\[-1.25em]
    % \vspace{-0.6em}

    % Row 3: frame 133
    \begin{tikzpicture}[every node/.style={inner sep=0pt, anchor=north}]
        \node (img9)  at (0,0)              {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/gt/040_012_00215_055_den_00200_133.png}}};
        \node (img10) at (0.20\textwidth,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/olp/040_012_00215_055_den_00200_133.png}}};
        \node (img11) at (0.40\textwidth,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/pid/040_012_00215_055_den_00200_133.png}}};
        \node (img12) at (0.60\textwidth,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.31\columnwidth]{pictures/use_case_1/entire/040_012_00215_055_den_00200_133.png}}};
        \node[font=\tiny, anchor=north, yshift=10pt] at (img10.south) {PSNR=59.43};
        \node[font=\tiny, anchor=north, yshift=10pt] at (img11.south) {PSNR=56.79};
        \node[font=\tiny, anchor=north, yshift=10pt] at (img12.south) {PSNR=55.27};
    \end{tikzpicture}
\end{minipage}
}

% \subfloat[(b)]{    
% \label{fig:control:b}
% \begin{minipage}[b]{0.65\textwidth} 
%     \centering
%     \vspace{0pt}
%     % First row (4 images) - frames 0, 1, 4, 9
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img1) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/gt/052_den_plt0000250_5.png}}};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at (img1.south west) {\hspace{5pt}0, PSNR=};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt}0};
%     \end{tikzpicture}\hspace{1mm}
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img2) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/olp/052_den_plt0000250_5.png}}};
%         \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=64.64};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt}0};
%     \end{tikzpicture}\hspace{1mm}
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img3) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/pid/052_den_plt0000250_5.png}}};
%         \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=64.64};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt}0};
%     \end{tikzpicture}\hspace{1mm}
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img4) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/entire/052_den_plt0000250_5.png}}};
%         \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=64.64};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-10pt]img1.south west) {\hspace{5pt}0};
%     \end{tikzpicture}\\[1.5em]
    
%     % Second row (4 images) - frames 15, 64, 65, 87
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img5) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/gt/052_den_plt0000250_66.png}}};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0.7, text opacity=1] at (img5.south west) {15};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=61.48};
%     \end{tikzpicture}\hspace{1mm}
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img6) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/olp/052_den_plt0000250_66.png}}};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0.7, text opacity=1] at (img6.south west) {64};
%         \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=64.64};
%     \end{tikzpicture}\hspace{1mm}
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img7) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/pid/052_den_plt0000250_66.png}}};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0.7, text opacity=1] at (img7.south west) {65};
%         \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=61.72};
%     \end{tikzpicture}\hspace{1mm}
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img8) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/entire/052_den_plt0000250_66.png}}};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0.7, text opacity=1] at (img8.south west) {87};
%         \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=63.23};
%     \end{tikzpicture}\\[1.5em]

%     % Third row (4 images) - frames 91, 104, 122, 125
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img9) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/gt/052_den_plt0000250_127.png}}};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0.7, text opacity=1] at (img9.south west) {91};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=55.61};
%     \end{tikzpicture}\hspace{1mm}
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img10) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/olp/052_den_plt0000250_127.png}}};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0.7, text opacity=1] at (img10.south west) {104};
%         \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=57.59};
%     \end{tikzpicture}\hspace{1mm}
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img11) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/pid/052_den_plt0000250_127.png}}};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0.7, text opacity=1] at (img11.south west) {122};
%         \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=54.90};
%     \end{tikzpicture}\hspace{1mm}
%     \begin{tikzpicture}
%         \node[inner sep=0pt] (img12) at (0,0) {\adjustbox{trim=10 10 10 10, clip}{\includegraphics[width=0.25\columnwidth]{pictures/use_case_1/entire/052_den_plt0000250_127.png}}};
%         % \node[anchor=south west, font=\tiny, fill=white, fill opacity=0.7, text opacity=1] at (img12.south west) {125};
%         \node[anchor=south west, font=\tiny, fill=white, fill opacity=0., text opacity=1] at ([yshift=-8pt]img1.south west) {\hspace{5pt} PSNR=58.50};
%     \end{tikzpicture}
% \end{minipage}
% }

\vspace{-1em}
